Detection Estimation and Grid matching of Multiple Targets with Single Snapshot Measurements

In this work, we explore the problems of detecting the number of narrow-band, far-field targets and estimating their corresponding directions from single snapshot measurements. The principles of sparse signal recovery (SSR) are used for the single snapshot detection and estimation of multiple targets. In the SSR framework, the DoA estimation problem is grid based and can be posed as the lasso optimization problem. However, the SSR framework for DoA estimation gives rise to the grid mismatch problem, when the unknown targets (sources) are not matched with the estimation grid chosen for the construction of the array steering matrix at the receiver. The block sparse recovery framework is known to mitigate the grid mismatch problem by jointly estimating the targets and their corresponding offsets from the estimation grid using the group lasso estimator. The corresponding detection problem reduces to estimating the optimal regularization parameter ($\tau$) of the lasso (in case of perfect grid-matching) or group-lasso estimation problem for achieving the required probability of correct detection ($P_c$). We propose asymptotic and finite sample test statistics for detecting the number of sources with the required $P_c$ at moderate to high signal to noise ratios. Once the number of sources are detected, or equivalently the optimal $\hat{\tau}$ is estimated, the corresponding estimation and grid matching of the DoAs can be performed by solving the lasso or group-lasso problem at $\hat{\tau}$

==> fig01.tex <==
\begin{figure}[h]
\centering
\begin{tikzpicture}
\draw[help lines] (0,0);
\begin{axis}[%
width=5cm,
height=4cm,
scale only axis,
xmin=0,
xmax=50,
xtick distance={5},
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!50},
xlabel={SNR in dB},
ymin=0,
ymax=1,
ylabel={$\pr(B)$},
%legend style={at={(0.75,0.70)},anchor=south west,draw=black,fill=white,legend cell align=left}
]


%\draw[step=1cm, black,thick] (-2,-2) grid (6,6);
%\draw[help lines] (0,0) grid (2,3);

\addplot [
color=black,
solid,
mark=square,
mark options={solid}
]
table[row sep=crcr]{
   5.0000    0.6778\\
   10.0000   0.9824\\
   15.0000   1.0000\\
   20.0000   1.0000\\
   25.0000   1.0000\\
   30.0000   1.0000\\
   35.0000   1.0000\\
   40.0000   1.0000\\
   45.0000   1.0000\\
   50.0000   1.0000\\
};
\addlegendentry{\scriptsize{$S=1$}};
%%----------------------------------------------------------------------
\addplot [
color=red,
solid,
mark=*,
mark options={solid}
]
table[row sep=crcr]{
   5.0000     0.2621\\
   10.0000    0.7496\\
   15.0000    0.9979\\
   20.0000    1.0000\\
   25.0000    1.0000\\
   30.0000    1.0000\\
   35.0000    1.0000\\
   40.0000    1.0000\\
   45.0000    1.0000\\
   50.0000    1.0000\\
};
\addlegendentry{\scriptsize{$S=2$}};
%%----------------------------------------------------------------------
\addplot [
color=blue,
solid,
mark=o,
mark options={solid}
]
table[row sep=crcr]{
   5.0000     0.1104\\
   10.0000    0.4705\\
   15.0000    0.9701\\
   20.0000    1.0000\\
   25.0000    1.0000\\
   30.0000    1.0000\\
   35.0000    1.0000\\
   40.0000    1.0000\\
   45.0000    1.0000\\
   50.0000    1.0000\\
};
\addlegendentry{\scriptsize{$S=3$}};
%%----------------------------------------------------------------------
\addplot [
color=green,
solid,
mark=triangle,
mark options={solid}
]
table[row sep=crcr]{
   5.0000     0.0644\\
   10.0000    0.3042\\
   15.0000    0.8964\\
   20.0000    1.0000\\
   25.0000    1.0000\\
   30.0000    1.0000\\
   35.0000    1.0000\\
   40.0000    1.0000\\
   45.0000    1.0000\\
   50.0000    1.0000\\
};
\addlegendentry{\scriptsize{$S=4$}};
%----------------------------------------------------------------------
\end{axis}
\end{tikzpicture}%
\caption{$\pr(B)$ vs SNR for orthogonal model}
\label{fig:Fig01}
\end{figure}

==> fig02.tex <==
\begin{figure}[h]
\centering
\begin{tikzpicture}
\draw[help lines] (0,0);
\begin{axis}[%
width=5cm,
height=4cm,
scale only axis,
xmin=5,
xmax=50,
xtick distance={5},
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!50},
xlabel={SNR in dB},
ymin=0,
ymax=1,
ylabel={$\pr(B)$},
%legend style={at={(0.75,0.70)},anchor=south west,draw=black,fill=white,legend cell align=left}
]


%\draw[step=1cm, black,thick] (-2,-2) grid (6,6);
%\draw[help lines] (0,0) grid (2,3);

\addplot [
color=black,
solid,
mark=square,
mark options={solid}
]
table[row sep=crcr]{
   5.0000     0.4958\\
   10.0000    0.9126\\
   15.0000    0.9991\\
   20.0000    1.0000\\
   25.0000    1.0000\\
   30.0000    1.0000\\
   35.0000    1.0000\\
   40.0000    1.0000\\
   45.0000    1.0000\\
   50.0000    1.0000\\
};
\addlegendentry{\scriptsize{$S=1$}};
%----------------------------------------------------------------------
\addplot [
color=red,
solid,
mark=*,
mark options={solid}
]
table[row sep=crcr]{
    5.0000    0.0856\\
   10.0000    0.3982\\
   15.0000    0.8935\\
   20.0000    0.9987\\
   25.0000    1.0000\\
   30.0000    1.0000\\
   35.0000    1.0000\\
   40.0000    1.0000\\
   45.0000    1.0000\\
   50.0000    1.0000\\
};
\addlegendentry{\scriptsize{$S=2$}};
%----------------------------------------------------------------------
\addplot [
color=blue,
solid,
mark=o,
mark options={solid}
]
table[row sep=crcr]{
    5.0000    0.0184\\
   10.0000    0.1244\\
   15.0000    0.5809\\
   20.0000    0.9517\\
   25.0000    0.9996\\
   30.0000    1.0000\\
   35.0000    1.0000\\
   40.0000    1.0000\\
   45.0000    1.0000\\
   50.0000    1.0000\\
};
\addlegendentry{\scriptsize{$S=3$}};
%----------------------------------------------------------------------
\addplot [
color=green,
solid,
mark=triangle,
mark options={solid}
]
table[row sep=crcr]{
 	5.0000    0.0057\\  
   10.0000    0.0352\\
   15.0000    0.2359\\
   20.0000    0.6371\\
   25.0000    0.8782\\
   30.0000    0.9784\\
   35.0000    0.9997\\
   40.0000    1.0000\\
   45.0000    1.0000\\
   50.0000    1.0000\\
};
\addlegendentry{\scriptsize{$S=4$}};
%----------------------------------------------------------------------
\end{axis}
\end{tikzpicture}%
\caption{$\pr(B)$ vs SNR for non-orthogonal model}
\label{fig:Fig02}
\end{figure}

==> fig03.tex <==
\begin{figure}
\centering
\begin{tikzpicture}
\draw[help lines] (0,0);
\begin{axis}[%
width=5cm,
height=4cm,
scale only axis,
xmin=5,
xmax=50,
xtick distance={5},
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!50},
xlabel={SNR in dB},
ymin=0,
ymax=1,
ylabel={$\pr(B)$},
%legend style={at={(0.75,0.70)},anchor=south west,draw=black,fill=white,legend cell align=left}
]


%\draw[step=1cm, black,thick] (-2,-2) grid (6,6);
%\draw[help lines] (0,0) grid (2,3);

\addplot [
color=black,
solid,
mark=square,
mark options={solid}
]
table[row sep=crcr]{
    5.0000    0.5357\\
   10.0000    0.8957\\
   15.0000    0.9974\\
   20.0000    1.0000\\
   25.0000    1.0000\\
   30.0000    1.0000\\
   35.0000    1.0000\\
   40.0000    1.0000\\
   45.0000    1.0000\\
   50.0000    1.0000\\
};
\addlegendentry{\scriptsize{$S=1$}};
%----------------------------------------------------------------------
\addplot [
color=red,
solid,
mark=*,
mark options={solid}
]
table[row sep=crcr]{
    5.0000    0.0357\\
   10.0000    0.1326\\
   15.0000    0.3814\\
   20.0000    0.6355\\
   25.0000    0.7756\\
   30.0000    0.8623\\
   35.0000    0.9617\\
   40.0000    0.9989\\
   45.0000    1.0000\\
   50.0000    1.0000\\
};
\addlegendentry{\scriptsize{$S=2$}};
%----------------------------------------------------------------------
\addplot [
color=blue,
solid,
mark=o,
mark options={solid}
]
table[row sep=crcr]{
    5.0000    0.0222\\
   10.0000    0.0886\\
   15.0000    0.3021\\
   20.0000    0.5534\\
   25.0000    0.7173\\
   30.0000    0.8644\\
   35.0000    0.9706\\
   40.0000    0.9995\\
   45.0000    1.0000\\
   50.0000    1.0000\\
};
\addlegendentry{\scriptsize{$S=3$}};
%----------------------------------------------------------------------
\addplot [
color=green,
solid,
mark=triangle,
mark options={solid}
]
table[row sep=crcr]{
    5.0000         0\\
   10.0000    0.0001\\
   15.0000    0.0011\\
   20.0000    0.0011\\
   25.0000         0\\
   30.0000         0\\
   35.0000         0\\
   40.0000         0\\
   45.0000         0\\
   50.0000         0\\
};
\addlegendentry{\scriptsize{$S=4$}};
%----------------------------------------------------------------------
\addplot [
color=brown,
solid,
mark=diamond,
mark options={solid}
]
table[row sep=crcr]{
    5.0000    0.0380\\
   10.0000    0.1351\\
   15.0000    0.4159\\
   20.0000    0.6777\\
   25.0000    0.7742\\
   30.0000    0.8687\\
   35.0000    0.9747\\
   40.0000    0.9999\\
   45.0000    1.0000\\
   50.0000    1.0000\\
};
\addlegendentry{\scriptsize{$S=4$}};
%----------------------------------------------------------------------
\end{axis}
\end{tikzpicture}%
\caption{$\pr(B)$ for grid matching model}
\label{fig:Fig03}
\end{figure}

==> fig04.tex <==
\begin{figure}
\centering
\begin{tikzpicture}
\draw[help lines] (0,0);
\begin{axis}[%
width=5cm,
height=5cm,
scale only axis,
xmin=5,
xmax=50,
xtick distance={5},
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!50},
xlabel={SNR in dB},
ymin=0,
ymax=0.05,
ylabel={SBCRB},
%legend style={at={(0.75,0.70)},anchor=south west,draw=black,fill=white,legend cell align=left}
]


%\draw[step=1cm, black,thick] (-2,-2) grid (6,6);
%\draw[help lines] (0,0) grid (2,3);

\addplot [
color=black,
solid,
mark=square,
mark options={solid}
]
table[row sep=crcr]{
    5.0000    0.0251\\
   10.0000    0.0141\\
   15.0000    0.0079\\
   20.0000    0.0045\\
   25.0000    0.0025\\
   30.0000    0.0014\\
   35.0000    0.0008\\
   40.0000    0.0004\\
   45.0000    0.0003\\
   50.0000    0.0001\\
};
\addlegendentry{\scriptsize{$S=1$}};
%----------------------------------------------------------------------
\addplot [
color=red,
solid,
mark=*,
mark options={solid}
]
table[row sep=crcr]{
    5.0000    0.0366\\
   10.0000    0.0274\\
   15.0000    0.0206\\
   20.0000    0.0154\\
   25.0000    0.0116\\
   30.0000    0.0087\\
   35.0000    0.0065\\
   40.0000    0.0049\\
   45.0000    0.0037\\
   50.0000    0.0027\\
};
\addlegendentry{\scriptsize{$S=2$}};
%----------------------------------------------------------------------
\addplot [
color=blue,
solid,
mark=o,
mark options={solid}
]
table[row sep=crcr]{
    5.0000    0.0439\\
   10.0000    0.0362\\
   15.0000    0.0299\\
   20.0000    0.0247\\
   25.0000    0.0204\\
   30.0000    0.0168\\
   35.0000    0.0139\\
   40.0000    0.0115\\
   45.0000    0.0095\\
   50.0000    0.0078\\
};
\addlegendentry{\scriptsize{$S=3$}};
%----------------------------------------------------------------------
\addplot [
color=brown,
solid,
mark=diamond,
mark options={solid}
]
table[row sep=crcr]{
   30.0000    0.0274\\
   35.0000    0.0234\\
   40.0000    0.0198\\
   45.0000    0.0178\\
   50.0000    0.0165\\
};
\addlegendentry{\scriptsize{$S=3$},$\sqrt{\text{MSE}}$};
%----------------------------------------------------------------------
\addplot [
color=green,
solid,
mark=triangle,
mark options={solid}
]
table[row sep=crcr]{
    5.0000    0.0457\\
   10.0000    0.0395\\
   15.0000    0.0342\\
   20.0000    0.0297\\
   25.0000    0.0257\\
   30.0000    0.0222\\
   35.0000    0.0193\\
   40.0000    0.0167\\
   45.0000    0.0144\\
   50.0000    0.0125\\
};
\addlegendentry{\scriptsize{$S=4$}};
%----------------------------------------------------------------------
\end{axis}
\end{tikzpicture}%
\caption{SBCRB vs SNR for grid matching model}
\label{fig:Fig04}
\end{figure}
